DARSY: A Tool for Data-Driven Abstraction and Policy Synthesis for Stochastic Systems with Unknown Dynamics

This paper presents DARSY: a software tool for abstraction-based verification and policy synthesis in discrete-time stochastic control systems with unknown dynamics and noise distributions. DARSY requires only a simulator of the system and a Lipschitz bound on its dynamics, and needs no knowledge of dynamics or noise distributions. The tool is fully automated and constructs a finite interval Markov decision process (IMDP) abstraction from sampled transitions, whose probability intervals are obtained via statistical techniques and Lipschitz reasoning. Robust dynamic programming on this IMDP then yields a policy together with a lower bound on the probability that the unknown system satisfies a desired specification. This lower bound holds with a user-specified confidence; that is, it is probably approximately correct (PAC). The tool is implemented in Python and supports general Lipschitz-continuous system dynamics and specifications expressed in syntactically co-safe LTL (scLTL), which includes reach-avoid and finite-horizon safety specifications as special cases. Beyond standard IMDPs, DARSY implements a two-layer IMDP (2IMDP) abstraction that also bounds the probability of transitioning to aggregated state blocks, yielding smaller abstraction errors than IMDP abstractions and, as a result, tighter satisfaction guarantees. We demonstrate DARSY's broad applicability across a variety of benchmarks and specifications.

==> figures/codebase.tex <==
\newcommand{\dtfolder}[1]{\textcolor{black!70}{\faFolder}\,\textbf{#1}}
\newcommand{\dtfile}[1]{\textcolor{black!45}{\faFile*[regular]}\,#1}
\newcommand{\dtsec}[1]{\textcolor{black!55}{(#1)}}
\renewcommand*\DTstylecomment{\rmfamily\footnotesize}
\renewcommand*\DTstyle{\ttfamily\footnotesize}
\setlength{\DTbaselineskip}{8pt}
\DTsetlength{0.2em}{0.9em}{0.2em}{0.4pt}{1.6pt}
\dirtree{%
.1 \dtfolder{darsy/}.
.2 \dtfile{RunIMDP.py}\DTcomment{entry point for IMDP abstraction}.
.2 \dtfile{Run2IMDP.py}\DTcomment{entry point for 2IMDP abstraction}.
.2 \dtfolder{benchmarks/}\DTcomment{benchmark definitions \dtsec{\cref{subsec:models}}}.
.3 \dtfile{Pendulum.py}\textrm{\,(etc.)}\DTcomment{one file per benchmark}.
.3 \dtfile{models.py}\DTcomment{simulators (of dynamics $f$) for all benchmarks}.
.2 \dtfolder{core/}.
.3 \dtfile{pipeline.py}\DTcomment{high-level pipeline for both entry points}.
.3 \dtfolder{abstraction/}.
.4 \dtfile{partition.py}\DTcomment{label-preserving grid \dtsec{\cref{subsec:specifications}}}.
.4 \dtfolder{imdp/}.
.5 \dtfile{forward\_reachability.py}\DTcomment{successors \dtsec{Rem.~\ref{rem:two_step}}}.
.5 \dtfile{probability\_intervals.py}\DTcomment{intervals \dtsec{\cref{sec:abstraction}}}.
.5 \dtfile{robust\_DP.py}\DTcomment{robust DP \dtsec{\cref{sec:synthesis}}}.
.3 \dtfolder{automaton/}\DTcomment{scLTL $\to$ DFA via Spot \dtsec{\cref{sec:synthesis}}}.
.3 \dtfolder{validate/}\DTcomment{Monte Carlo runs of Alg.~\ref{alg:closed_loop}}.
.3 \dtfolder{plotting/}\DTcomment{heatmaps, trajectories, GIFs, etc.}.
}


==> figures/intro_automaton.tex <==
\begin{tikzpicture}[
    >={Stealth[length=3pt]},
    every state/.style={draw, thick, circle, minimum size=4mm, inner sep=0pt, font=\scriptsize},
    edge/.style={->, thick},
    icon/.style={inner sep=1pt},
]
    \node[state, initial, initial text={}, initial distance=2mm] (q0) at (0,0) {$q_0$};
    \node[state] (q1) at (0.75,0) {$q_1$};
    \node[state, accepting] (q2) at (1.5,0) {$q_2$};
    \node[state] (qt) at (0.75,-0.8) {$q_\bot$};

    \draw[edge] (q0) -- node[icon, above] {\includegraphics[height=2.2mm]{figures/icons/gift}} (q1);
    \draw[edge] (q1) -- node[icon, above] {\includegraphics[height=2.2mm]{figures/icons/mapmark}} (q2);
    \draw[edge] (q0) -- node[icon, below left] {\includegraphics[height=2.2mm]{figures/icons/tree}} (qt);
    \draw[edge] (q1) -- node[icon, right] {\includegraphics[height=2.2mm]{figures/icons/tree}} (qt);
\end{tikzpicture}


==> figures/intro_samples.tex <==
\begin{tikzpicture}[
    sample/.style={blue!60!black, line width=0.6pt, -{Stealth[length=3pt]}},
]
    \path[overlay] (0,0) coordinate (base);

    \node[inner sep=0pt] (drone) at ($(base) + (0.8,3.4cm)$)
        {\phantom{\includegraphics[width=1.2cm]{figures/icons/drone.png}}};

    \node (box) at ($(base) + (3.3,2.5)$) {{\includegraphics[height=0.5cm]{figures/icons/gift}}};
    \node (goal) at ($(base) + (0.6,1.3)$) {{\includegraphics[height=0.5cm]{figures/icons/mapmark}}};
    \node (tree1) at ($(base) + (2.6,3.4)$) {{\includegraphics[height=0.7cm]{figures/icons/tree}}};
    \node (tree2) at ($(base) + (3.1,3.5)$) {{\includegraphics[height=0.75cm]{figures/icons/tree}}};
    \node (tree3) at ($(base) + (1,2.05)$) {{\includegraphics[height=0.85cm]{figures/icons/tree}}};
    \node (tree4) at ($(base) + (1.4,2.4)$) {{\includegraphics[height=0.7cm]{figures/icons/tree}}};
    \node (tree5) at ($(base) + (1.9,2.1)$) {{\includegraphics[height=0.75cm]{figures/icons/tree}}};

    \foreach \xa/\ya/\xb/\yb/\bend in {
        0.35/3.55/0.85/3.75/left,
        1.25/3.25/1.75/3.45/right,
        0.35/2.95/0.80/2.75/left,
        2.00/3.05/2.20/2.60/right,
        2.50/2.85/2.85/2.50/left,
        2.45/1.90/2.95/1.80/right,
        3.35/1.95/3.50/1.45/left,
        2.15/1.35/2.65/1.15/left,
        1.15/1.45/1.55/1.10/right,
        0.20/2.20/0.45/2.55/right%
    } {
        \fill[blue!60!black] ($(base) + (\xa,\ya)$) circle (1.6pt);
        \draw[sample] ($(base) + (\xa,\ya)$) to[bend \bend=25] ($(base) + (\xb,\yb)$);
    }
\end{tikzpicture}


==> figures/intro_trajectory.tex <==
\begin{tikzpicture}
    \path[overlay] (0,0) coordinate (base);

    \node[inner sep=0pt] (drone) at ($(base) + (0.8,3.4cm)$)
        {\includegraphics[width=1.2cm]{figures/icons/drone.png}};

    \node (box) at ($(base) + (3.3,2.5)$) {{\includegraphics[height=0.5cm]{figures/icons/gift}}};
    \node (goal) at ($(base) + (0.6,1.3)$) {{\includegraphics[height=0.5cm]{figures/icons/mapmark}}};
    \node (tree1) at ($(base) + (2.6,3.4)$) {{\includegraphics[height=0.7cm]{figures/icons/tree}}};
    \node (tree2) at ($(base) + (3.1,3.5)$) {{\includegraphics[height=0.75cm]{figures/icons/tree}}};
    \node (tree3) at ($(base) + (1,2.05)$) {{\includegraphics[height=0.85cm]{figures/icons/tree}}};
    \node (tree4) at ($(base) + (1.4,2.4)$) {{\includegraphics[height=0.7cm]{figures/icons/tree}}};
    \node (tree5) at ($(base) + (1.9,2.1)$) {{\includegraphics[height=0.75cm]{figures/icons/tree}}};

    \draw [red!80!black, ->, line width=0.6pt] plot [smooth, tension=0.9] coordinates { ($(base) + (1.4,3.3)$) ($(base) + (1.9,3.2)$) ($(base) + (2.2,2.6)$) (box.west) };
    \draw [red!80!black, ->, line width=0.6pt] plot [smooth, tension=0.9] coordinates { (box.south) ($(base) + (3,1.5)$) ($(base) + (1.8,1.2)$) (goal.east) };
\end{tikzpicture}


==> figures/partition.tex <==
\begin{tikzpicture}[
    scale=0.6,
    font=\small,
    nominal/.style={gray!50, thin},
    removed/.style={gray!70, semithick, dotted},
    added/.style={color1, semithick, dash pattern=on 2.5pt off 2pt},
    region/.style={thick},
    regionlabel/.style={inner sep=1pt},
]
    \coordinate (goal-lb) at (3, 3.5);   \coordinate (goal-ub) at (5, 5);
    \coordinate (unsafe-lb) at (1, 1);   \coordinate (unsafe-ub) at (2.5, 3);
    \def\xkept{1, 3, 4, 5}       \def\xremoved{2}  \def\xadded{1.75, 2.5}
    \def\ykept{1, 2, 3, 5}       \def\yremoved{4}  \def\yadded{3.5, 4.25}

    \fill[darkgreen!20] (goal-lb) rectangle (goal-ub);
    \fill[red!20] (unsafe-lb) rectangle (unsafe-ub);

    \foreach \x in \xkept { \draw[nominal] (\x, 0) -- (\x, 6); }
    \foreach \y in \ykept { \draw[nominal] (0, \y) -- (6, \y); }
    \foreach \x in \xremoved { \draw[removed] (\x, 0) -- (\x, 6); }
    \foreach \y in \yremoved { \draw[removed] (0, \y) -- (6, \y); }

    \foreach \x in \xadded { \draw[added] (\x, 0) -- (\x, 6); }
    \foreach \y in \yadded { \draw[added] (0, \y) -- (6, \y); }

    \draw[region, darkgreen] (goal-lb) rectangle (goal-ub);
    \draw[region, red] (unsafe-lb) rectangle (unsafe-ub);
    \node[regionlabel, darkgreen!70!black, fill=darkgreen!20] at (4, 4.625) {goal};
    \node[regionlabel, red!70!black, fill=red!20] at (1.75, 2.5) {unsafe};

    \draw[thick] (0, 0) rectangle (6, 6);
    \node[below] at (3, 0) {$x_1$};
    \node[left] at (0, 3) {$x_2$};

    \begin{scope}[shift={(6.5, 3)}, font=\footnotesize]
        \draw[nominal] (0, 0.8) -- (0.6, 0.8) node[right, black] {nominal grid};
        \draw[added] (0, 0) -- (0.6, 0) node[right, black] {added slice};
        \draw[removed] (0, -0.8) -- (0.6, -0.8) node[right, black] {removed slice};
    \end{scope}
\end{tikzpicture}


==> figures/tool_overview.tex <==
\def\boxradius{2pt}
\begin{tikzpicture}[
    font=\small,
    every node/.style={align=center},
    io/.style={text width=2.8cm},
    external/.style={draw, thick, rounded corners=\boxradius, minimum width=2.6cm, minimum height=6mm},
    stepbox/.style={draw=darkgreen!75!black, fill=darkgreen!10, thick, rounded corners=\boxradius, minimum height=6mm},
    halfstep/.style={stepbox, text width=2.1cm, minimum width=2.4cm, minimum height=9mm},
    fullstep/.style={stepbox, text width=4.9cm, minimum width=5.2cm},
    toolbox/.style={draw=darkgreen!75!black, thick, rounded corners=\boxradius, inner sep=3mm},
    arrow/.style={-{Stealth}, thick},
]
    \node[font=\large] (title) {\textbf\tool};
    \node[halfstep, below=1mm of title, xshift=-1.4cm] (abs) {Abstraction\\(IMDP or 2IMDP)};
    \node[halfstep, right=4mm of abs] (dfa) {DFA construction};
    \coordinate (row) at ($(abs.south)!0.5!(dfa.south)$);

    \node[fullstep, below=3mm of row] (dp) {Robust dynamic programming};
    \draw[arrow] (abs) -- (abs |- dp.north);
    \draw[arrow] (dfa) -- (dfa |- dp.north);

    \node[stepbox, text width=2.1cm, minimum width=2.4cm, below=3mm of dp.south -| abs] (ref) {Policy refinement};
    \draw[arrow] (abs |- dp.south) -- (ref);
    \node[toolbox, fit={($(title.north)+(0,-2mm)$) (abs) (dfa) (dp) (ref)}] (tool) {};

    \node[io, above=3mm of tool.north, xshift=-1.4cm] (data) {Dataset $\mathcal{D}_N$};
    \node[io, above=3mm of tool.north, xshift=1.4cm] (spec) {scLTL specification $\varphi$};
    \node[external, above=4mm of data] (sim) {System simulator};
    \draw[arrow] (sim) -- (data);
    \draw[arrow] (data) -- (abs);
    \draw[arrow] (spec) -- (dfa);
    \node[io, text width=1.6cm, left=4mm of tool.west |- abs] (beta) {Confidence\\parameter $\beta$};
    \draw[arrow] (beta) -- (abs);

    \node[io, below=4mm of tool.south, xshift=-1.4cm] (policy) {Finite-memory policy $\policy$};
    \node[io, below=4mm of tool.south, xshift=1.4cm] (bound) {Certified bound on satisfaction probability};
    \draw[arrow] (ref) -- (policy);
    \draw[arrow] (dfa |- dp.south) -- (bound);
\end{tikzpicture}


==> figures/two_phase_sampling.tex <==
\begin{tikzpicture}[
    scale=0.45,
    font=\small,
    grid/.style={gray!50, thin},
    source/.style={fill=gray!35},
    candidate/.style={fill=color1!15},
    sample/.style={draw=black!70, fill=black!15, line width=0.4pt},
    inside/.style={draw=color1, fill=color1!35, line width=0.4pt},
    leaving/.style={draw=color2, fill=color2!25, line width=0.4pt},
    bbox/.style={thick, dashed},
    drift/.style={-{Stealth[length=3pt]}, semithick, gray!70!black},
]
    \def\hw{0.18}

    \def\source{
        \fill[source] (0, 0) rectangle (1, 1);
        \node at (0.5, 0.5) {$R_s$};
        \draw[drift] (1.05, 1.05) to[bend left=15] node[pos=0.45, left, fill=white, inner sep=1pt, xshift=-0.7mm] {$u$} (2.4, 2.4);
    }

    \begin{scope}
        \fill[candidate] (2, 2) rectangle (5, 5);
        \source
        \draw[grid] (0, 0) grid (6, 6);
        \foreach \x/\y in {2.7/3.5, 3.2/2.7, 3.75/3.4, 3.4/4.0, 2.9/3.0, 4.05/2.8} {
            \draw[sample] (\x-\hw, \y-\hw) rectangle (\x+\hw, \y+\hw);
        }
        \draw[bbox] (2.52, 2.52) rectangle (4.23, 4.18);
        \draw[thick] (0, 0) rectangle (6, 6);
        \node[below] at (3, 0) {(a) First batch};
    \end{scope}

    \begin{scope}[xshift=7cm]
        \fill[candidate] (2, 2) rectangle (5, 5);
        \source
        \draw[grid] (0, 0) grid (6, 6);
        \draw[thick, color1] (2, 2) rectangle (5, 5);
        \foreach \x/\y in {2.6/2.9, 3.1/3.6, 3.5/2.6, 3.9/3.9, 3.3/3.15, 4.3/3.3, 2.8/4.2, 3.7/4.5} {
            \draw[inside] (\x-\hw, \y-\hw) rectangle (\x+\hw, \y+\hw);
        }
        \foreach \x/\y in {1.95/3.5, 4.9/2.7, 3.4/5.05} {
            \draw[leaving] (\x-\hw, \y-\hw) rectangle (\x+\hw, \y+\hw);
        }
        \draw[thick] (0, 0) rectangle (6, 6);
        \node[below] at (3, 0) {(b) Second batch};
    \end{scope}
\end{tikzpicture}

